Prophet Inequalities via the Expected Competitive Ratio

We consider prophet inequalities under downward-closed constraints. In this problem, a decision-maker makes immediate and irrevocable choices on arriving elements, subject to constraints. Traditionally, performance is compared to the expected offline optimum, called the \textit{Ratio of Expectations} (RoE). However, RoE has limitations as it only guarantees the average performance compared to the optimum, and might perform poorly against the realized ex-post optimal value. We study an alternative performance measure, the \textit{Expected Ratio} (EoR), namely the expectation of the ratio between algorithm's and prophet's value. EoR offers robust guarantees, e.g., a constant EoR implies achieving a constant fraction of the offline optimum with constant probability. For the special case of single-choice problems the EoR coincides with the well-studied notion of probability of selecting the maximum. However, the EoR naturally generalizes the probability of selecting the maximum for combinatorial constraints, which are the main focus of this paper. Specifically, we establish two reductions: for every constraint, RoE and the EoR are at most a constant factor apart. Additionally, we show that the EoR is a stronger benchmark than the RoE in that, for every instance (constraint and distribution), the RoE is at least a constant fraction of the EoR, but not vice versa. Both these reductions imply a wealth of EoR results in multiple settings where RoE results are known.

==> images/im1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
    %Shape: Cube [id:dp9133780879682947] 
    \draw   (164,111) -- (185,90) -- (265,90) -- (265,139) -- (244,160) -- (164,160) -- cycle ; \draw   (265,90) -- (244,111) -- (164,111) ; \draw   (244,111) -- (244,160) ;
    %Shape: Cube [id:dp33641244648534774] 
    \draw   (391,111) -- (412,90) -- (492,90) -- (492,139) -- (471,160) -- (391,160) -- cycle ; \draw   (492,90) -- (471,111) -- (391,111) ; \draw   (471,111) -- (471,160) ;
    % Text Node
    \draw (188,125) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$D_1$};
    % Text Node
    \draw (415,125) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$D_2$};
\end{tikzpicture}

==> images/im2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Cube [id:dp760007522503068] 
\draw   (20,89.6) -- (32.6,77) -- (117,77) -- (117,106.4) -- (104.4,119) -- (20,119) -- cycle ; \draw   (117,77) -- (104.4,89.6) -- (20,89.6) ; \draw   (104.4,89.6) -- (104.4,119) ;
%Shape: Cube [id:dp8296930352770084] 
\draw   (104.4,89.6) -- (117,77) -- (201.4,77) -- (201.4,106.4) -- (188.8,119) -- (104.4,119) -- cycle ; \draw   (201.4,77) -- (188.8,89.6) -- (104.4,89.6) ; \draw   (188.8,89.6) -- (188.8,119) ;
%Shape: Cube [id:dp7110892496708758] 
\draw   (448,86.6) -- (460.6,74) -- (545,74) -- (545,103.4) -- (532.4,116) -- (448,116) -- cycle ; \draw   (545,74) -- (532.4,86.6) -- (448,86.6) ; \draw   (532.4,86.6) -- (532.4,116) ;
%Shape: Cube [id:dp5421675988849561] 
\draw   (532.4,86.6) -- (545,74) -- (629.4,74) -- (629.4,103.4) -- (616.8,116) -- (532.4,116) -- cycle ; \draw   (629.4,74) -- (616.8,86.6) -- (532.4,86.6) ; \draw   (616.8,86.6) -- (616.8,116) ;

% Text Node
\draw (289,89.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc \dotsc \dotsc $};
% Text Node
\draw (53,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$D_{1}$};
% Text Node
\draw (139,95.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$D_{2}$};
% Text Node
\draw (481,91.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$D_{1}$};
% Text Node
\draw (567,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$D_{2}$};


\end{tikzpicture}

==> images/im3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Cube [id:dp1244778426251496] 
\draw   (271,160) -- (292,139) -- (363,139) -- (363,188) -- (342,209) -- (271,209) -- cycle ; \draw   (363,139) -- (342,160) -- (271,160) ; \draw   (342,160) -- (342,209) ;
%Shape: Cube [id:dp63714264200802] 
\draw   (149,161) -- (170,140) -- (241,140) -- (241,189) -- (220,210) -- (149,210) -- cycle ; \draw   (241,140) -- (220,161) -- (149,161) ; \draw   (220,161) -- (220,210) ;
%Shape: Cube [id:dp3852925010100232] 
\draw   (398,160) -- (419,139) -- (490,139) -- (490,188) -- (469,209) -- (398,209) -- cycle ; \draw   (490,139) -- (469,160) -- (398,160) ; \draw   (469,160) -- (469,209) ;

% Text Node
\draw (175,175.4) node [anchor=north west][inner sep=0.75pt]    [font=\Large] {$D_{1}$};
% Text Node
\draw (297,175.4) node [anchor=north west][inner sep=0.75pt]    [font=\Large] {$D_{2}$};
% Text Node
\draw (423,175.4) node [anchor=north west][inner sep=0.75pt]    [font=\Large] {$D_{3}$};


\end{tikzpicture}
